Implementation of Machine Translation for the Uzbek Language Based on Transformer Models

This research focuses on building a machine translation system for the Uzbek language using transformer models such as T5 and mT5. Because of the limited data and the complexity of the Uzbek language, we collect, preprocess and augment data to create a strong Uzbek-English parallel corpus of about 3 million sentence pairs. The models are fine-tuned for optimal translation performance, and we use the BLEU score to evaluate the results. This study shows that our approach significantly improves upon older methods and helps promote the Uzbek language in the digital world.

==> fig_mt5.tex <==
% Uzbek->English translation with the fine-tuned mT5 model -- authors' own layout
\definecolor{tealC}{HTML}{D4EEE9}\definecolor{tealB}{HTML}{2F8F83}
\definecolor{sandC}{HTML}{FBE6D0}\definecolor{sandB}{HTML}{C0833F}
\definecolor{steelC}{HTML}{EEF4FB}\definecolor{steelB}{HTML}{4A78A8}
\definecolor{grayC}{HTML}{F2F3F6}\definecolor{grayB}{HTML}{8A94A6}
\definecolor{lilC}{HTML}{ECE6F7}\definecolor{lilB}{HTML}{7B68B5}
\begin{tikzpicture}[
  font=\sffamily\small,
  >={Stealth[length=4.5pt]},
  st/.style={draw, rounded corners=4pt, line width=0.6pt, align=center, inner sep=3pt, minimum height=1.25cm},
  chip/.style={draw=sandB, fill=sandC, rounded corners=2pt, line width=0.5pt, inner sep=2.5pt, font=\sffamily\small\itshape},
  arr/.style={->, line width=0.6pt, draw=black!75},
  lbl/.style={font=\sffamily\footnotesize, text=black!70, fill=white, inner sep=1pt},
]
% ---------- top row: pipeline ----------
\node[st, fill=tealC, draw=tealB, text width=2.75cm] (src) at (1.55,3.3) {\textbf{Uzbek input}\\[1pt]\emph{Yoshlar chanada tepadan pastga tushishadi}};
\node[st, fill=grayC, draw=grayB, text width=2.25cm] (tok) at (4.55,3.3) {\textbf{Uzbek tokenizer}\\[1pt]{\footnotesize SentencePiece, unigram, 50k tokens}};

\draw[rounded corners=10pt, line width=0.7pt, draw=steelB, fill=steelC] (6.15,2.25) rectangle (11.55,4.55);
\node[anchor=north west, font=\sffamily\small\bfseries, text=steelB] at (6.25,4.5) {mT5 (fine-tuned)};
\node[st, fill=tealC, draw=tealB, minimum width=1.75cm] (enc) at (7.4,3.15) {\textbf{Encoder}};
\node[st, fill=sandC, draw=sandB, minimum width=1.75cm] (dec) at (10.3,3.15) {\textbf{Decoder}};

\node[st, fill=lilC, draw=lilB, minimum width=1.6cm] (sm) at (12.85,3.15) {Linear +\\Softmax};
\node[chip, draw=lilB, fill=lilC, font=\sffamily\small\bfseries\itshape] (nxt) at (14.6,3.15) {are};
\node[lbl] at (14.6,3.75) {next token};

\draw[arr] (src) -- (tok);
\draw[arr] (tok.east) -- (enc.west|-tok.east);
\draw[arr] (enc) -- (dec);
\node[font=\sffamily\footnotesize, text=black!70] at (8.85,3.95) {hidden states};
\draw[arr] (dec) -- (sm);
\draw[arr] (sm) -- (nxt);

% ---------- bottom row: autoregressive loop ----------
\node[font=\sffamily\small\bfseries, anchor=east] at (7.55,0.85) {Generated English prefix:};
\node[chip] (c1) at (8.2,0.85) {Two};
\node[chip, right=3pt of c1] (c2) {young};
\node[chip, right=3pt of c2] (c3) {people};
\node[chip, right=3pt of c3, dashed, draw=lilB, fill=lilC, font=\sffamily\small\bfseries\itshape] (c4) {are};

\draw[arr] (nxt.south) -- (14.6,0.85) -- (c4.east);
\node[lbl, align=center] at (14.6,1.75) {append and\\repeat until \texttt{</s>}};
\draw[arr] (c3.north) -- ++(0,0.45) -| (dec.south);
\node[lbl] at (11.35,1.55) {decoder input};
\end{tikzpicture}


==> fig_transformer.tex <==
% Transformer encoder-decoder (after Vaswani et al., 2017) -- authors' own layout
\definecolor{embC}{HTML}{E3EEF9}\definecolor{embB}{HTML}{4A78A8}
\definecolor{attC}{HTML}{D4EEE9}\definecolor{attB}{HTML}{2F8F83}
\definecolor{anC}{HTML}{F2F3F6}\definecolor{anB}{HTML}{8A94A6}
\definecolor{ffC}{HTML}{FBE6D0}\definecolor{ffB}{HTML}{C0833F}
\definecolor{hdC}{HTML}{ECE6F7}\definecolor{hdB}{HTML}{7B68B5}
\definecolor{cardE}{HTML}{F4F8FD}\definecolor{cardD}{HTML}{FDF8F2}\definecolor{frmB}{HTML}{4A78A8}
\begin{tikzpicture}[
  font=\sffamily\small,
  >={Stealth[length=4.5pt]},
  sub/.style={draw, rounded corners=3pt, line width=0.55pt, align=center, minimum width=1.65cm, minimum height=0.9cm, inner sep=1pt},
  att/.style={sub, fill=attC, draw=attB},
  an/.style={sub, fill=anC, draw=anB, minimum height=0.7cm},
  ff/.style={sub, fill=ffC, draw=ffB},
  emb/.style={sub, fill=embC, draw=embB, minimum width=2.1cm},
  hd/.style={sub, fill=hdC, draw=hdB, minimum width=1.65cm, minimum height=0.6cm},
  arr/.style={->, line width=0.55pt, draw=black!75},
  res/.style={->, line width=0.5pt, draw=black!45, dashed},
  card/.style={rounded corners=8pt, line width=0.7pt},
]
% ---------- cards ----------
\draw[card, fill=cardE, draw=frmB] (3.15,4.25) rectangle (11.25,6.55);
\node[anchor=south west, font=\sffamily\small\bfseries, text=frmB] at (3.2,6.58) {Encoder block \,$\times N$};
\draw[card, fill=cardD, draw=ffB] (3.15,0.75) rectangle (15.25,3.15);
\node[anchor=north west, font=\sffamily\small\bfseries, text=ffB] at (3.2,0.72) {Decoder block \,$\times N$};

% ---------- encoder side ----------
\node[font=\sffamily\small\itshape, align=center] (srcT) at (1.6,6.25) {Source tokens\\(Uzbek)};
\node[emb] (iemb) at (1.6,5.2) {Input embedding\\+ positional enc.};
\node[att] (esa)  at (4.25,5.2) {Self-\\attention};
\node[an]  (ean1) at (6.25,5.2) {Add \& Norm};
\node[ff]  (eff)  at (8.25,5.2) {Feed-\\forward};
\node[an]  (ean2) at (10.25,5.2) {Add \& Norm};
\draw[arr] (srcT) -- (iemb);
\draw[arr] (iemb) -- (esa);
\draw[arr] (esa) -- (ean1);
\draw[arr] (ean1) -- (eff);
\draw[arr] (eff) -- (ean2);
\draw[res] (3.3,5.65) to[out=60,in=120] (ean1.north);
\draw[res] (7.25,5.55) to[out=60,in=120] (ean2.north);

% ---------- decoder side ----------
\node[emb] (oemb) at (1.6,2.0) {Output embedding\\+ positional enc.};
\node[font=\sffamily\small\itshape, align=center] (tgtT) at (1.6,0.95) {Target tokens (English),\\shifted right};
\node[att] (dsa)  at (4.25,2.0) {Masked\\self-attention};
\node[an]  (dan1) at (6.25,2.0) {Add \& Norm};
\node[att] (dca)  at (8.25,2.0) {Cross-\\attention};
\node[an]  (dan2) at (10.25,2.0) {Add \& Norm};
\node[ff]  (dff)  at (12.25,2.0) {Feed-\\forward};
\node[an]  (dan3) at (14.25,2.0) {Add \& Norm};
\draw[arr] (tgtT) -- (oemb);
\draw[arr] (oemb) -- (dsa);
\draw[arr] (dsa) -- (dan1);
\draw[arr] (dan1) -- (dca);
\draw[arr] (dca) -- (dan2);
\draw[arr] (dan2) -- (dff);
\draw[arr] (dff) -- (dan3);
\draw[res] (3.3,2.45) to[out=60,in=120] (dan1.north);
\draw[res] (7.25,2.35) to[out=60,in=120] (dan2.north);
\draw[res] (11.25,2.35) to[out=60,in=120] (dan3.north);

% ---------- encoder -> decoder (keys, values) ----------
\draw[line width=0.7pt, draw=frmB] (ean2.east) -- (11.7,5.2) -- (11.7,3.65) -- (8.25,3.65);
\draw[->, line width=0.7pt, draw=frmB] (8.25,3.65) -- (dca.north);
\node[fill=white, inner sep=1.5pt, font=\sffamily\footnotesize, text=frmB] at (9.95,3.65) {keys, values};

% ---------- output head (top right) ----------
\node[hd] (lin) at (14.25,4.35) {Linear};
\node[hd] (sm)  at (14.25,5.25) {Softmax};
\node[font=\sffamily\small\itshape, align=center] (prob) at (14.25,6.25) {Next-token\\probabilities};
\draw[arr] (dan3.north) -- (lin.south);
\draw[arr] (lin) -- (sm);
\draw[arr] (sm) -- (prob);

% ---------- legend ----------
\begin{scope}[shift={(11.4,0.45)}]
\draw[res] (0,0) -- (0.6,0); \node[anchor=west, font=\sffamily\footnotesize] at (0.65,0) {residual connection};
\end{scope}
\end{tikzpicture}

